Multi-Task Dynamical Systems

Time series datasets are often composed of a variety of sequences from the same domain, but from different entities, such as individuals, products, or organizations. We are interested in how time series models can be specialized to individual sequences (capturing the specific characteristics) while still retaining statistical power by sharing commonalities across the sequences. This paper describes the multi-task dynamical system (MTDS); a general methodology for extending multi-task learning (MTL) to time series models. Our approach endows dynamical systems with a set of hierarchical latent variables which can modulate all model parameters. To our knowledge, this is a novel development of MTL, and applies to time series both with and without control inputs. We apply the MTDS to motion-capture data of people walking in various styles using a multi-task recurrent neural network (RNN), and to patient drug-response data using a multi-task pharmacodynamic model.

==> tikz/mocap/mocap-graphical-model-v0.1.tex <==
\begin{tikzpicture}

% If changing number of horizontal nodes, update both
% numseq, and ensure xlabels has #numseq + 1 entries
\def\numseq{2}   % number of nodes horizontally
\def\xlabels{{"t-1","t","t+1"}}

\def\vsepnodes{2.3}  % vertical space between nodes
\def\hsepnodes{2.5}
\def\vrnnadj{0.1}


% MAKE NODES
\foreach \x in {0,...,\numseq}
{
    \def\tzxpos{\hsepnodes*\x}
    \pgfmathsetmacro{\label}{\xlabels[\x]}
    % \pgfmathtruncatemacro{\label}{\x + 1}
    \node[visiblects](y\label) at (\tzxpos,\vsepnodes) {$\mbf y_{\label}$};
    % \node[latentdiscrete](x2\label) at (\tzxpos,\vsepnodes-\vrnnadj) {$\mbf x_{\label}^{(2)}$};
    \node[latentdiscrete](x1\label) at (\tzxpos,0) {$\mbf x_{\label}$};
    \node[visiblects](u\label) at (\tzxpos,-\vsepnodes) {$\mbf u_{\label}$};
}

\pgfmathtruncatemacro{\numseqm}{\numseq - 1}
\pgfmathtruncatemacro{\numseqp}{\numseq + 1}
\pgfmathtruncatemacro{\numseqpp}{\numseq + 2}
\pgfmathtruncatemacro{\sinklabelm}{\numseq + 1}
\pgfmathtruncatemacro{\sinklabel}{\numseq + 2}
% End sink
\def\tzsinkpos{\hsepnodes*\sinklabelm}
\node[invis](u\sinklabel) at (\tzsinkpos, -\vsepnodes) {\ldots};
\node[invis](x1\sinklabel) at (\tzsinkpos, \vrnnadj) {\ldots};
\node[invis](y\sinklabel) at (\tzsinkpos, 2*\vsepnodes) {\ldots};
% Beginning source
\def\sourcelabel{source}
\node[invis](u\sourcelabel) at (-\hsepnodes, -\vsepnodes) {\ldots};
\node[invis](x1\sourcelabel) at (-\hsepnodes, +\vrnnadj) {\ldots};

% Labels for RNN/GRU cells, and centering
\node[invis](x1label) at (-2*\hsepnodes+0.5, +\vrnnadj) {\bfseries\large\begin{tabular}{c} MT-RNN \\ cell\end{tabular}};
% (Centering)
% \node[invis](x1hcenter) at (\hsepnodes*\sinklabel, +\vrnnadj) {\bfseries\large\hphantom{GRU}};
% \node[invis](y\sourcelabel) at (-\hsepnodes, 2*\vsepnodes) {\ldots};


\node[latentcts](z) at (-\hsepnodes+0.1, \vsepnodes-0.7) {$\z$};


% MAKE ARROWS
% Vertical
\foreach \x in {0,...,\numseq}
{
    \pgfmathsetmacro{\label}{\xlabels[\x]}
    \draw[blackarrow] (u\label) -- (x1\label);
    \draw[blackarrow] (x1\label) -- (y\label);
    % \draw[blackarrow] (x1\label) to[out=45,in=-45] (y\label);
}
% Horizontal (numseqm!)
\foreach \x in {0,...,\numseqm}
{
    \pgfmathsetmacro{\label}{\xlabels[\x]}
    \pgfmathsetmacro{\labelnext}{\xlabels[\x+1]}
    \draw[blackarrow] (x1\label) -- (x1\labelnext);
}
% From latent variable
\foreach \x in {0,...,\numseq}
{
    \pgfmathsetmacro{\label}{\xlabels[\x]}
    \pgfmathtruncatemacro{\outangle}{-35+8*\x}
    \pgfmathtruncatemacro{\inangle}{135+3*\x}
    \draw[bluearrow] (z) to[out=\outangle,in=\inangle] (x1\label);
    \pgfmathtruncatemacro{\outangle}{35+8*\x}
    \ifthenelse{\equal{\x}{0}}{
        \pgfmathtruncatemacro{\inangle}{180}
        }{
        \pgfmathtruncatemacro{\inangle}{135+3*\x}
    }
    \draw[bluearrow] (z) to[out=\outangle,in=\inangle] (y\label);
}

% Source --> Recurrent
\pgfmathsetmacro{\firstlabel}{\xlabels[0]}
\draw[blackarrow] ( $ (x1\sourcelabel)!.33!(x1\firstlabel) $ ) -- (x1\firstlabel);

% Recurrent --> Sink
\pgfmathsetmacro{\lastlabel}{\xlabels[\numseq]}
\draw[blackarrow] (x1\lastlabel) -- ( $ (x1\lastlabel)!.75!(x1\numseqpp) $ );
    

\end{tikzpicture}

==> tikz/mocap/mocap-graphical-model.tex <==
\begin{tikzpicture}

% If changing number of horizontal nodes, update both
% numseq, and ensure xlabels has #numseq + 1 entries
\def\numseq{2}   % number of nodes horizontally
\def\xlabels{{"t-1","t","t+1"}}

\def\vsepnodes{2.3}  % vertical space between nodes
\def\hsepnodes{2.5}
\def\vrnnadj{0.1}


% MAKE NODES
\foreach \x in {0,...,\numseq}
{
    \def\tzxpos{\hsepnodes*\x}
    \pgfmathsetmacro{\label}{\xlabels[\x]}
    % \pgfmathtruncatemacro{\label}{\x + 1}
    \node[visiblects](y\label) at (\tzxpos,2*\vsepnodes) {$\mbf y_{\label}$};
    \node[latentdiscrete](x2\label) at (\tzxpos,\vsepnodes-\vrnnadj) {$\mbf x_{\label}^{(2)}$};
    \node[latentdiscrete](x1\label) at (\tzxpos,+\vrnnadj) {$\mbf x_{\label}^{(1)}$};
    \node[visiblects](u\label) at (\tzxpos,-\vsepnodes) {$\mbf u_{\label}$};
}

\pgfmathtruncatemacro{\numseqm}{\numseq - 1}
\pgfmathtruncatemacro{\numseqp}{\numseq + 1}
\pgfmathtruncatemacro{\numseqpp}{\numseq + 2}
\pgfmathtruncatemacro{\sinklabelm}{\numseq + 1}
\pgfmathtruncatemacro{\sinklabel}{\numseq + 2}
% End sink
\def\tzsinkpos{\hsepnodes*\sinklabelm}
\node[invis](u\sinklabel) at (\tzsinkpos, -\vsepnodes) {\ldots};
\node[invis](x1\sinklabel) at (\tzsinkpos, \vrnnadj) {\ldots};
\node[invis](x2\sinklabel) at (\tzsinkpos, \vsepnodes-\vrnnadj) {\ldots};
\node[invis](y\sinklabel) at (\tzsinkpos, 2*\vsepnodes) {\ldots};
% Beginning source
\def\sourcelabel{source}
\node[invis](u\sourcelabel) at (-\hsepnodes, -\vsepnodes) {\ldots};
\node[invis](x1\sourcelabel) at (-\hsepnodes, +\vrnnadj) {\ldots};
\node[invis](x2\sourcelabel) at (-\hsepnodes, \vsepnodes-\vrnnadj) {\ldots};

% Labels for RNN/GRU cells, and centering
% \def\tzxposl{\hsepnodes*\numseq+2*\hsepnodes}
\node[invis](x1label) at (\hsepnodes*\sinklabel-0.5, +\vrnnadj) {\bfseries\large\begin{tabular}{c} GRU \\ cell\end{tabular}};
\node[invis](x2label) at (\hsepnodes*\sinklabel-0.5, \vsepnodes-\vrnnadj) {\bfseries\large\begin{tabular}{c} MT-RNN \\ cell\end{tabular}};
% % (Centering)
% \node[invis](x1hcenter) at (\hsepnodes*\sinklabel, +\vrnnadj) {\bfseries\large\hphantom{GRU}};
% \node[invis](x2hcenter) at (\hsepnodes*\sinklabel, \vsepnodes-\vrnnadj) {\bfseries\large\hphantom{MT-RNN}};
% \node[invis](y\sourcelabel) at (-\hsepnodes, 2*\vsepnodes) {\ldots};


\node[latentcts](z) at (-\hsepnodes+0.1, 2*\vsepnodes-0.7) {$\z$};


% MAKE ARROWS
% Vertical
\foreach \x in {0,...,\numseq}
{
    \pgfmathsetmacro{\label}{\xlabels[\x]}
    \draw[blackarrow] (u\label) -- (x1\label);
    \draw[blackarrow] (x1\label) -- (x2\label);
    \draw[blackarrow] (x2\label) -- (y\label);
    % \draw[blackarrow] (x1\label) to[out=45,in=-45] (y\label);
}
% Horizontal (numseqm!)
\foreach \x in {0,...,\numseqm}
{
    \pgfmathsetmacro{\label}{\xlabels[\x]}
    \pgfmathsetmacro{\labelnext}{\xlabels[\x+1]}
    \draw[blackarrow] (x1\label) -- (x1\labelnext);
    \draw[blackarrow] (x2\label) -- (x2\labelnext);
}
% From latent variable
\foreach \x in {0,...,\numseq}
{
    \pgfmathsetmacro{\label}{\xlabels[\x]}
    \pgfmathtruncatemacro{\outangle}{-35+8*\x}
    \pgfmathtruncatemacro{\inangle}{135+3*\x}
    \draw[bluearrow] (z) to[out=\outangle,in=\inangle] (x2\label);
    \pgfmathtruncatemacro{\outangle}{35+8*\x}
    \ifthenelse{\equal{\x}{0}}{
        \pgfmathtruncatemacro{\inangle}{180}
        }{
        \pgfmathtruncatemacro{\inangle}{135+3*\x}
    }
    \draw[bluearrow] (z) to[out=\outangle,in=\inangle] (y\label);
}

% Source --> Recurrent
\pgfmathsetmacro{\firstlabel}{\xlabels[0]}
\draw[blackarrow] ( $ (x1\sourcelabel)!.33!(x1\firstlabel) $ ) -- (x1\firstlabel);
\draw[blackarrow] ( $ (x2\sourcelabel)!.33!(x2\firstlabel) $ ) -- (x2\firstlabel);

% Recurrent --> Sink
\pgfmathsetmacro{\lastlabel}{\xlabels[\numseq]}
\draw[blackarrow] (x1\lastlabel) -- ( $ (x1\lastlabel)!.75!(x1\numseqpp) $ );
\draw[blackarrow] (x2\lastlabel) -- ( $ (x2\lastlabel)!.75!(x2\numseqpp) $ );
    

\end{tikzpicture}

==> tikz/mocap/mocap_8d_space_tsne.tex <==
\begin{tikzpicture}
    \newcommand{\tikzlabelstyle}[1]{{\footnotesize \textcolor{black}{#1}}}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.95\linewidth]{img/mocap/composite/latent_k8_tsne.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[-{Latex[length=1.5mm]}, densely dotted, black]  (0.27,0.47) to (0.18,0.33);
        \draw[-{Latex[length=1.5mm]}, densely dotted, black]  (0.3,0.75) to (-0,0.68);
        \draw[-{Latex[length=1.5mm]}, densely dotted, black]  (0.55,0.2) to (0.62,0.24);
        \draw[-{Latex[length=1.5mm]}, densely dotted, black]  (0.57,0.5) to (1.00,0.58);
        \draw[-{Latex[length=1.5mm]}, densely dotted, black]  (0.95,0.37) to (1.00,0.33);
        
        % DONE - HUNCHED
        \node[anchor=south west,inner sep=0] (image_ne) at (-0.3,0.5)      {\includegraphics[width=0.3\linewidth]{img/mocap/composite/k2_ne.png}};
        \node[anchor=south west,inner sep=0] (text_ne) at (-0.175,0.45)      {\tikzlabelstyle{(hunched)}};
        
        
        % DONE - SKIPPING
        \node[anchor=south west,inner sep=0] (image_se) at (-0.15,0.1)      {\includegraphics[width=0.3\linewidth]{img/mocap/composite/k2_center_mirror.png}};
        \node[anchor=south west,inner sep=0, fill=white, rounded corners=2pt,inner sep=1pt, opacity=0.7, text opacity=1] (text_se) at (-0.05,0.065)      {\tikzlabelstyle{(skipping)}};
        
        % DONE - ARM-SWINGING
        \node[anchor=south west,inner sep=0] (image_center) at (0.63,0.063)      {\includegraphics[width=0.26\linewidth]{img/mocap/composite/k2_east.png}};
        \node[anchor=south west,inner sep=0, fill=white, rounded corners=2pt,inner sep=1pt, opacity=0.7, text opacity=1] (text_center) at (0.7,0.02)      {\tikzlabelstyle{(arm-swinging)}};
        
        % DONE - ARM WAVING
        \node[anchor=south west,inner sep=0] (image_east) at (1.0,0.55)      {\includegraphics[width=0.3\linewidth]{img/mocap/composite/k2_se_mirror.png}};
        \node[anchor=south west,inner sep=0] (text_east) at (1.085,0.52)      {\tikzlabelstyle{(arm-waving)}};
        
        % DONE - HIP SWAYING
        \node[anchor=south west,inner sep=0] (image_sw) at (1.0,0.15)      {\includegraphics[width=0.26\linewidth]{img/mocap/composite/k2_sw.png}};
        \node[anchor=south west,inner sep=0] (text_sw) at (1.07,0.10)      {\tikzlabelstyle{(hip-swaying)}};
        % \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
        % \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
        % \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
    \end{scope}
    % \draw [lightgray] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

==> tikz/models/LMC2.tex <==
\begin{tikzpicture}

% Number of nodes wide
\def\numseq{3}
\def\numvars{2}  % zero-based (ie. doesn't include observed x)

% numseq - 1
\pgfmathtruncatemacro{\numseqm}{\numseq - 1}
\pgfmathtruncatemacro{\numvarsm}{\numvars - 1}

% CHANGE THE ANGLE OF DDOTS
\newcommand{\dotsangle}{-20}
\newcommand{\dotsxshift}{.2ex}
\newcommand{\dotsyshift}{1ex}
\newcommand{\rdots}{\hspace{\dotsxshift}%
    \raisebox{\dotsyshift}{\rotatebox{\dotsangle}{$\ddots$}}}

% LATENT GP CHAIN
\newcommand{\gpchainxoffset}{1.5}
\foreach \x in {0,...,\numseqm}
   {
    \pgfmathtruncatemacro{\label}{\x + 1}
    \node [latentcts, minimum size=40pt]  (L\x) at (2.5*\x + \gpchainxoffset, 3.0) {\largeptfont $\mathbf{x}_{\label}$};
   } 
\node [invis]  (L\numseq) at (2.5*\numseq + \gpchainxoffset, 3.0) {};
   
% draw chain
\foreach \x in {0,...,\numseqm}
  \pgfmathtruncatemacro{\xp}{\x + 1}%
  \draw[line width=0.8mm, black] (L\x)--(L\xp);

% ellipsis at end
\node[anchor=center] at (2.5*\numseq + \gpchainxoffset + 1.0 , 3.0) {\largeptfont $\ldots$};
      
% =========================
% EMISSIONS
\specialmergetwolists{/}{1,2,N}{0,1.3,3.5}\ziplist
\foreach \curix/\curx in \ziplist{
    \pgfmathsetmacro\cury{\curx *0.55}
    \fill[white, opacity=0.3] (-1.4, -1.5-\cury) rectangle (2.5*\numseq + 0.7 + \curx, 2.28);
    
    \draw[color=white, fill=RoyalBlue!5!white, line width=1mm] (1*\curx -1.3, -1.15-\cury) rectangle ++(2.5*\numseq + 1.8,2.6);
    \draw[color=RoyalBlue!50!Black, fill=RoyalBlue!5!white, line width=0.2mm] (1*\curx -1.2, -1.15-\cury) rectangle ++(2.5*\numseq + 1.7,2.5);
    % \draw[draw=black] (\curx -0.9, -1.2) rectangle ++(2.7,4.7);
    % ======= DEFINING NODES ====================================
  \foreach \x in {0,...,\numseq}
       % define variable style
       {\pgfmathtruncatemacro{\label}{\x + 1}
        \def\tzndlbl{\largeptfont $\y_{\label}^{(\curix)}$}
        \def\tzndxpos{2.5*\x}
        
        % deal with sink nodes at end
        \def\tzndstyle{visiblects}
        \ifnum \x = \numseq
            \def\tzndlbl{}
            \def\tzndstyle{invis}
            \def\tzndxpos{2.5*\x - 0.5}
        \fi
        
       \node [\tzndstyle]  (0\x\curix) at (\tzndxpos + 1*\curx, -\cury) {\tzndlbl}
       ;} 
    
    % ellipsis at end
      \node[anchor=center] at (2.5*\numseq + 1*\curx -0.5, -\cury) {\largeptfont $\ldots$};
        
    % ------ Connectors ------------------------------------------
      
  % Vertical arrows
    \foreach \x in {0,...,\numseqm}
      \draw[-{Latex[length=2.5mm]}, black] (L\x)--(0\x\curix);
 }

% % Vertical arrows
% \foreach \curix/\curx in \ziplist{
%     \foreach \x in {0,...,\numseqm}
%       \draw[-{Latex[length=2.5mm]}, black] (L\x)--(0\x\curix);
%  }
 
\node [invistrans, rotate=20] (dotsd1) at (1.6, -2.3) {\huge $\rdots$};
% \node [invistrans, rotate=20] (dotsd1) at (1.6, -0.2) {\huge $\rdots$};
\node [invistrans, rotate=20] (dotsd2) at (2.8+\numseq*2.5, 0) {\huge $\rdots$};

\end{tikzpicture}

==> tikz/models/mtl-dynamical-system.tex <==
\begin{tikzpicture}

% Number of nodes wide
\def\numseq{3}
\def\numvars{2}  % zero-based (ie. doesn't include observed x)

% numseq - 1
\pgfmathtruncatemacro{\numseqm}{\numseq - 1}
\pgfmathtruncatemacro{\numvarsm}{\numvars - 1}

% CHANGE THE ANGLE OF DDOTS
\newcommand{\dotsangle}{-20}
\newcommand{\dotsxshift}{.2ex}
\newcommand{\dotsyshift}{1ex}
\newcommand{\rdots}{\hspace{\dotsxshift}%
    \raisebox{\dotsyshift}{\rotatebox{\dotsangle}{$\ddots$}}}

% INSTANTIATE PHI (although this will be faded during the rendering)
\node [blackdotmed] (phi) at (2.5,9.2){};

\specialmergetwolists{/}{1,2,N}{0,1.3,3.5}\ziplist
\foreach \curix/\curx in \ziplist{
    \pgfmathsetmacro\cury{\curx *0.4}
    \fill[white, opacity=0.3] (-1.2, -1.5-\cury) rectangle (2.5*\numseq + 0.7 + \curx, 9.4);
    
    \draw[color=white, fill=RoyalBlue!5!white, line width=1mm] (1*\curx -1.1, -1.3-\cury) rectangle ++(2.5*\numseq + 1.8,9.4);
    \draw[color=RoyalBlue!50!Black, fill=RoyalBlue!5!white, line width=0.2mm] (1*\curx -1.0, -1.3-\cury) rectangle ++(2.5*\numseq + 1.7,9.3);
    % \draw[draw=black] (\curx -0.9, -1.2) rectangle ++(2.7,4.7);
    % ======= DEFINING NODES ====================================
  \foreach \x in {0,...,\numseq}      
    \foreach \y in {0,...,\numvars} 
       % define variable style
       {\pgfmathtruncatemacro{\label}{\x + 1}
       \ifnum \y = 0
            \def\varlbl{\bu}
            \def\tzndstyle{visiblects}
        \else
            \ifnum \y = 1
                \def\varlbl{\mbf x}
                \def\tzndstyle{latentctswhite}
            \else  % \y = 2
                \def\varlbl{\mbf y}
                \def\tzndstyle{visiblects}
            \fi
        \fi
        \def\tzndlbl{\largeptfont $\varlbl_{\label}^{(\curix)}$}
        \def\tzndxpos{2.5*\x}
        
        % deal with sink nodes at end
        \ifnum \x = \numseq
            \def\tzndlbl{}
            \def\tzndstyle{invis}
            \def\tzndxpos{2.5*\x - 0.5}
        \fi
        
       \node [\tzndstyle]  (\y\x\curix) at (\tzndxpos + 1*\curx, 2.3*\y -\cury) {\tzndlbl}
       ;} 
    
    % ellipsis at end
      \foreach \y  in {0,...,\numvars}
        \node[anchor=center] at (2.5*\numseq + 1*\curx, 2.3*\y-\cury) {\largeptfont $\ldots$};
        
    % ------ Connectors ------------------------------------------
  % Horizontal arrows
  \foreach \y in {1,...,1}  
    \foreach \x in {0,...,\numseqm}
      \pgfmathtruncatemacro{\xp}{\x + 1}%
      \draw[stdarrow] (\y\x\curix)--(\y\xp\curix)
      ;
      
  % Vertical arrows (contiguous)
  \foreach \y in {1,...,\numvars}  
    \foreach \x in {0,...,\numseqm}
      \pgfmathtruncatemacro{\ym}{\y - 1}%
      \draw[stdarrow] (\ym\x\curix)--(\y\x\curix)
      ;
    
  % ------ Hierarchical psi ------------------------------------
    \node [latentctswhite]  (psi\curix) at (0.5 + 1*\curx, 7.0- \cury){\largeptfont $\bftheta^{(\curix)}$};
    \foreach \y in {1,...,\numvars}
      \foreach \x in {0,...,2}
        \ifthenelse{\x>0}{\def\looseamt{1.2}}{\def\looseamt{1.0}}
        \ifthenelse{\x>0}{\def\inangle{120}}{\def\inangle{60}}
        \ifthenelse{\equal{\x}{2} \AND \equal{\y}{2}}{\def\inangle{148}}{}
        \ifthenelse{\equal{\x}{0}}{\def\outangle{290+\x*20-\y*10+20}}{\def\outangle{290+\x*20+\ym*10}}
        \pgfmathtruncatemacro{\ym}{\y - 1}%
        \draw[stdarrow] (psi\curix) to[out=\outangle, in=\inangle, looseness=\looseamt] (\y\x\curix);
        
    \node [invistrans] (dotspsi) at (5.0+\curx, 6.5-\cury) {\huge $\ldots$};
    
    % connector to phi
    \pgfmathtruncatemacro{\hierangle}{45 + 18*\curx};
    \draw[thickerarrow] (phi) to (psi\curix.\hierangle);
 }

\node [blackdotmed, label=above:{\largeptfont $\bfphi$}] (phisolid) at (2.5,9.2){};
    
\node [invistrans, rotate=20] (dotsd1) at (1.8, -2.3) {\huge $\rdots$};
\node [invistrans, rotate=20] (dotsd2) at (2.8+\numseq*2.5, 7.13) {\huge $\rdots$};

\end{tikzpicture}

==> tikz/models/mtl-dynamical-system2.tex <==
\begin{tikzpicture}

% Number of nodes wide
\def\numseq{3}
\def\numvars{2}  % zero-based (ie. doesn't include observed x)

% numseq - 1
\pgfmathtruncatemacro{\numseqm}{\numseq - 1}
\pgfmathtruncatemacro{\numvarsm}{\numvars - 1}

% CHANGE THE ANGLE OF DDOTS
\newcommand{\dotsangle}{-20}
\newcommand{\dotsxshift}{.2ex}
\newcommand{\dotsyshift}{1ex}
\newcommand{\rdots}{\hspace{\dotsxshift}%
    \raisebox{\dotsyshift}{\rotatebox{\dotsangle}{$\ddots$}}}

% INSTANTIATE PHI (although this will be faded during the rendering)
\node [blackdotmed] (phi) at (4.7,9.2){};

\specialmergetwolists{/}{1,2,N}{0,1.3,3.5}\ziplist
\foreach \curix/\curx in \ziplist{
    \pgfmathsetmacro\cury{\curx *0.4}
    \fill[white, opacity=0.3] (-1.2, -1.5-\cury) rectangle (2.5*\numseq + 0.7 + \curx, 9.4);
    
    \draw[color=white, fill=RoyalBlue!5!white, line width=1mm] (1*\curx -1.1, -1.3-\cury) rectangle ++(2.5*\numseq + 1.8,9.4);
    \draw[color=RoyalBlue!50!Black, fill=RoyalBlue!5!white, line width=0.5mm] (1*\curx -1.0, -1.3-\cury) rectangle ++(2.5*\numseq + 1.7,9.3);
    % \draw[draw=black] (\curx -0.9, -1.2) rectangle ++(2.7,4.7);
    % ======= DEFINING NODES ====================================
  \foreach \x in {0,...,\numseq}      
    \foreach \y in {0,...,\numvars} 
       % define variable style
       {\pgfmathtruncatemacro{\label}{\x + 1}
       \ifnum \y = 0
            \def\varlbl{\bu}
            \def\tzndstyle{visiblects}
        \else
            \ifnum \y = 1
                \def\varlbl{\mbf x}
                \def\tzndstyle{latentctswhite}
            \else  % \y = 2
                \def\varlbl{\mbf y}
                \def\tzndstyle{visiblects}
            \fi
        \fi
        \def\tzndlbl{\largeptfont $\varlbl_{\label}^{(\curix)}$}
        \def\tzndxpos{2.5*\x}
        
        % deal with sink nodes at end
        \ifnum \x = \numseq
            \def\tzndlbl{}
            \def\tzndstyle{invis}
            \def\tzndxpos{2.5*\x - 0.5}
        \fi
        
       \node [\tzndstyle]  (\y\x\curix) at (\tzndxpos + 1*\curx, 2.3*\y -\cury) {\tzndlbl}
       ;} 
    
    % ellipsis at end
      \foreach \y  in {0,...,\numvars}
        \node[anchor=center] at (2.5*\numseq + 1*\curx, 2.3*\y-\cury) {\largeptfont $\ldots$};
        
    % ------ Connectors ------------------------------------------
  % Horizontal arrows
  \foreach \y in {1,...,1}  
    \foreach \x in {0,...,\numseqm}
      \pgfmathtruncatemacro{\xp}{\x + 1}%
      \draw[stdarrow] (\y\x\curix)--(\y\xp\curix)
      ;
      
  % Vertical arrows (contiguous)
  \foreach \y in {1,...,\numvars}  
    \foreach \x in {0,...,\numseqm}
      \pgfmathtruncatemacro{\ym}{\y - 1}%
      \draw[stdarrow] (\ym\x\curix)--(\y\x\curix)
      ;
    
  % ------ Hierarchical psi ------------------------------------
    \node [latentctswhite]  (z\curix) at (0.15 + 1*\curx, 7.0- \cury){\largeptfont $\z^{(\curix)}$};
    \node [latentdeterministic]  (psi\curix) at (2.6 + 1*\curx, 7.0- \cury){\largeptfont $\bftheta^{(\curix)}$};
    \draw[thickerarrow] (z\curix) to (psi\curix);
    \foreach \y in {1,...,\numvars}
      \foreach \x in {0,...,2}
        \ifthenelse{\x>0}{\def\looseamt{1.2}}{\def\looseamt{1.0}}
        %
        \ifthenelse{\equal{\x}{0}}{\def\inangle{60}}{
            \ifthenelse{\equal{\x}{1}}{\def\inangle{130}}{
                \def\inangle{120}}}
        \ifthenelse{\equal{\x}{1} \AND \equal{\y}{2}}{\def\inangle{100}}{}
        \ifthenelse{\equal{\x}{2} \AND \equal{\y}{2}}{\def\inangle{148}}{}
        %
        \ifthenelse{\equal{\x}{0}}{\def\outangle{225+\x*20-\y*10+20}}{
            \ifthenelse{\equal{\x}{1}}{\def\outangle{225+\x*20- 30 + \y*10+20}}{
                \def\outangle{225+\x*40+\ym*20}}}
        \pgfmathtruncatemacro{\ym}{\y - 1}%
        \draw[stdarrow] (psi\curix) to[out=\outangle, in=\inangle, looseness=\looseamt] (\y\x\curix);
        
    \node [invistrans] (dotspsi) at (5.0+\curx, 6.5-\cury) {\huge $\ldots$};
    
    % connector to phi
    \pgfmathtruncatemacro{\hierangle}{45 + 18*\curx};
    \draw[thickerarrow] (phi) to (psi\curix.\hierangle);
 }

\node [blackdotmed, label=above:{\largeptfont $\bfphi$}] (phisolid) at (4.7,9.2){};
    
\node [invistrans, rotate=20] (dotsd1) at (1.8, -2.3) {\huge $\rdots$};
\node [invistrans, rotate=20] (dotsd2) at (2.8+\numseq*2.5, 7.13) {\huge $\rdots$};

\end{tikzpicture}

==> tikz/models/mtl-iidv2.tex <==
\scalebox{0.5}{
\begin{tikzpicture}

% draw plate


\specialmergetwolists{/}{1,2,N}{0,3.5, 8.5}\ziplist
\foreach \curix/\curx in \ziplist{
    \draw[color=RoyalBlue!50!Black, fill=RoyalBlue!5!white] (\curx -1.0, -1.3) rectangle ++(2.9,6.9);
    \draw[draw=black] (\curx -0.9, -1.2) rectangle ++(2.7,4.7);
    
    \node [latentctswhite]  (psi\curix) at (\curx, 4.7){\largeptfont $\bftheta^{(\curix)}$};
    \node [visiblects]  (x\curix) at (\curx, 2.5){\largeptfont $\bu_t^{(\curix)}$};
    \node [visiblects]  (y\curix) at (\curx, 0){\largeptfont $\y_t^{(\curix)}$};
    \draw[-{Latex[length=3mm]}, black] (x\curix)--(y\curix);
    
    \draw[-{Latex[length=3mm]}, black] (psi\curix) to[out=305, in=60, looseness=1] (y\curix);
    \node [invistrans] (ts\curix) at (\curx + 0.8, -0.9) {\small $t=1...T^{(\curix)}$};
 }


\node [invistrans] (dots1) at (6.3, 4.7) {\huge $\ldots$};
\node [invistrans] (dots2) at (6.3, 2.5) {\huge $\ldots$};
\node [invistrans] (dots2) at (6.3, 0) {\huge $\ldots$};

% % -------------------------------------------------------
\node [blackdotmed, label=above:{\largeptfont $\bfphi$}] (phi) at (5.0,6.5){};
\draw[-{Latex[length=3mm]}, black] (phi) to (psi1.45);
\draw[-{Latex[length=3mm]}, black] (phi) to (psi2.55);
\draw[-{Latex[length=3mm]}, black] (phi) to (psiN.135);
\node [invistrans] (dots2) at (6.3, 5.4) {\huge $\ldots$};
% \draw[-{Latex[length=3mm]}, black] (phi) to (5.9, 5.2);


% \draw[-{Latex[length=3mm]}, gray, dotted ] (phi) to (3.0, 5.2);
% \draw[-{Latex[length=3mm]}, black] (phi) to (2.8, 5.2);
% \draw[-{Latex[length=3mm]}, black] (phi) to (3.0, 5.2);
% \draw[-{Latex[length=2mm]}, black] [in=30, out=40] (psi)--(y);

\end{tikzpicture}
}

==> tikz/models/pool2-dynamical-system.tex <==
\begin{tikzpicture}

% Number of nodes wide
\def\numseq{3}
\def\numvars{2}  % zero-based (ie. doesn't include observed x)

% numseq - 1
\pgfmathtruncatemacro{\numseqm}{\numseq - 1}
\pgfmathtruncatemacro{\numvarsm}{\numvars - 1}

% CHANGE THE ANGLE OF DDOTS
\newcommand{\dotsangle}{-20}
\newcommand{\dotsxshift}{.2ex}
\newcommand{\dotsyshift}{1ex}
\newcommand{\rdots}{\hspace{\dotsxshift}%
    \raisebox{\dotsyshift}{\rotatebox{\dotsangle}{$\ddots$}}}

% INSTANTIATE PHI (although this will be faded during the rendering)
% \node [blackdotmed] (phi) at (2.5,9.2){};
\node [latentcts] (phi) at (4,9.2){\LARGE $\bftheta$};

\specialmergetwolists{/}{1,2,N}{0,1.3,3.5}\ziplist
\foreach \curix/\curx in \ziplist{
    \pgfmathsetmacro\cury{\curx *0.4}
    \fill[white, opacity=0.3] (-1.2, -1.5-\cury) rectangle (2.5*\numseq + 0.7 + \curx, 9.4);
    
    \draw[color=white, fill=RoyalBlue!5!white, line width=1mm] (1*\curx -1.1, -1.3-\cury) rectangle ++(2.5*\numseq + 1.8,9.4);
    \draw[color=RoyalBlue!50!Black, fill=RoyalBlue!5!white, line width=0.5mm] (1*\curx -1.0, -1.3-\cury) rectangle ++(2.5*\numseq + 1.7,9.3);
    % \draw[draw=black] (\curx -0.9, -1.2) rectangle ++(2.7,4.7);
    % ======= DEFINING NODES ====================================
  \foreach \x in {0,...,\numseq}      
    \foreach \y in {0,...,\numvars} 
       % define variable style
       {\pgfmathtruncatemacro{\label}{\x + 1}
       \ifnum \y = 0
            \def\varlbl{\bu}
            \def\tzndstyle{visiblects}
        \else
            \ifnum \y = 1
                \def\varlbl{\mbf x}
                \def\tzndstyle{latentctswhite}
            \else  % \y = 2
                \def\varlbl{\mbf y}
                \def\tzndstyle{visiblects}
            \fi
        \fi
        \def\tzndlbl{\largeptfont $\varlbl_{\label}^{(\curix)}$}
        \def\tzndxpos{2.5*\x}
        
        % deal with sink nodes at end
        \ifnum \x = \numseq
            \def\tzndlbl{}
            \def\tzndstyle{invis}
            \def\tzndxpos{2.5*\x - 0.5}
        \fi
        
       \node [\tzndstyle]  (\y\x\curix) at (\tzndxpos + 1*\curx, 2.3*\y -\cury) {\tzndlbl}
       ;} 
    
    % ellipsis at end
      \foreach \y  in {0,...,\numvars}
        \node[anchor=center] at (2.5*\numseq + 1*\curx, 2.3*\y-\cury) {\largeptfont $\ldots$};
        
    % ------ Connectors ------------------------------------------
  % Horizontal arrows
  \foreach \y in {1,...,1}  
    \foreach \x in {0,...,\numseqm}
      \pgfmathtruncatemacro{\xp}{\x + 1}%
      \draw[stdarrow] (\y\x\curix)--(\y\xp\curix)
      ;
      
  % Vertical arrows (contiguous)
  \foreach \y in {1,...,\numvars}  
    \foreach \x in {0,...,\numseqm}
      \pgfmathtruncatemacro{\ym}{\y - 1}%
      \draw[stdarrow] (\ym\x\curix)--(\y\x\curix)
      ;
    
  % ------ Hierarchical psi ------------------------------------
  \def\ydelta{0.4}
  \foreach \y in {1,...,\numvars}
    \node [invis]  (psi\y0\curix) at (0.9 + 1*\curx + 0.2*2-0.2*\y, 7.0 - \cury + \ydelta){};
    
  \foreach \y in {1,...,\numvars}
    \node [invis]  (psi\y1\curix) at (1.2 + 1*\curx + 0.4 + 0.2*\y, 7.0- \cury + \ydelta){};
    
  \foreach \y in {1,...,\numvars}
    \node [invis]  (psi\y2\curix) at (1.5 + 1*\curx + 0.8 +0.2 + 0.2*\y, 7.0- \cury + \ydelta){};
        
    \foreach \y in {1,...,\numvars}
      \foreach \x in {0,...,2}
        \ifthenelse{\x>0}{\def\looseamt{1.4}}{\def\looseamt{1.0}}
        \ifthenelse{\x>0}{\def\inangle{120}}{\def\inangle{60}}
        \ifthenelse{\equal{\curix}{N}}{\def\outangle{285}}{\def\outangle{245}} 
        \ifthenelse{\equal{\x}{1} \AND \equal{\y}{1}}{\def\inangle{128}}{}
        \ifthenelse{\equal{\x}{1} \AND \equal{\y}{2}}{\def\inangle{100}}{}
        \ifthenelse{\equal{\x}{2} \AND \equal{\y}{1}}{\def\inangle{148}}{}
        \ifthenelse{\equal{\x}{2} \AND \equal{\y}{1}}{\def\outangle{300}}{}
        \ifthenelse{\equal{\x}{2} \AND \equal{\y}{2}}{\def\inangle{148}}{}
        \ifthenelse{\equal{\x}{2} \AND \equal{\y}{2}}{\def\outangle{300}}{}
        % \ifthenelse{\equal{\x}{0}}{\def\outangle{290+\x*20-\y*10+20}}{\def\outangle{290+\x*20+\ym*10}}
        \pgfmathtruncatemacro{\ym}{\y - 1}%
        \ifthenelse{\equal{\y}{1} \AND \equal{\x}{2}}{
            \draw[stdarrow] plot [smooth] coordinates {(psi\y\x\curix)  (7,3.5) (7.3,2.5) (\y\x\curix.120)}
          }{
            \draw[stdarrow] (psi\y\x\curix) to[out=\outangle, in=\inangle, looseness=\looseamt] (\y\x\curix)
        };
        
    
    % connector to phi
    \foreach \y in {1,...,\numvars}
      \foreach \x in {0,...,2}
        \draw[stdline] (phi) to (psi\y\x\curix);
        
        
    \node [invistrans] (dotspsi) at (5.0+\curx, 6.5-\cury) {\huge $\ldots$};
 }

% \node [blackdotmed] at (6,4.5) {};
% \node [blackdotmed] at (7,3.5) {};
% \node [blackdotmed] at (7.3,2.5) {};
\node [latentcts] (phisolid) at (4,9.2){\LARGE $\bftheta$};
    
\node [invistrans, rotate=20] (dotsd1) at (1.8, -2.3) {\huge $\rdots$};
\node [invistrans, rotate=20] (dotsd2) at (2.8+\numseq*2.5, 7.13) {\huge $\rdots$};

\end{tikzpicture}

==> tikz/models/stl-dynamical-system.tex <==
\begin{tikzpicture}

% Number of nodes wide
\def\numseq{3}
\def\numvars{2}  % zero-based (ie. doesn't include observed x)

% numseq - 1
\pgfmathtruncatemacro{\numseqm}{\numseq - 1}
\pgfmathtruncatemacro{\numvarsm}{\numvars - 1}

% CHANGE THE ANGLE OF DDOTS
\newcommand{\dotsangle}{-20}
\newcommand{\dotsxshift}{.2ex}
\newcommand{\dotsyshift}{1ex}
\newcommand{\rdots}{\hspace{\dotsxshift}%
    \raisebox{\dotsyshift}{\rotatebox{\dotsangle}{$\ddots$}}}

% PLACEHOLDER FOR ORIGINAL PHI, JUST FOR equivalent whitespace
\node [invis] (phi) at (2.5,9.2){};

\specialmergetwolists{/}{1,2,N}{0,1.3,3.5}\ziplist
\foreach \curix/\curx in \ziplist{
    \pgfmathsetmacro\cury{\curx *0.4}
    \fill[white, opacity=0.3] (-1.2, -1.5-\cury) rectangle (2.5*\numseq + 0.7 + \curx, 9.4);
    
    \draw[color=white, fill=RoyalBlue!5!white, line width=1mm] (1*\curx -1.1, -1.3-\cury) rectangle ++(2.5*\numseq + 1.8,9.4);
    \draw[color=RoyalBlue!50!Black, fill=RoyalBlue!5!white, line width=0.5mm] (1*\curx -1.0, -1.3-\cury) rectangle ++(2.5*\numseq + 1.7,9.3);
    % \draw[draw=black] (\curx -0.9, -1.2) rectangle ++(2.7,4.7);
    % ======= DEFINING NODES ====================================
  \foreach \x in {0,...,\numseq}      
    \foreach \y in {0,...,\numvars} 
       % define variable style
       {\pgfmathtruncatemacro{\label}{\x + 1}
       \ifnum \y = 0
            \def\varlbl{\bu}
            \def\tzndstyle{visiblects}
        \else
            \ifnum \y = 1
                \def\varlbl{\mbf x}
                \def\tzndstyle{latentctswhite}
            \else  % \y = 2
                \def\varlbl{\mbf y}
                \def\tzndstyle{visiblects}
            \fi
        \fi
        \def\tzndlbl{\largeptfont $\varlbl_{\label}^{(\curix)}$}
        \def\tzndxpos{2.5*\x}
        
        % deal with sink nodes at end
        \ifnum \x = \numseq
            \def\tzndlbl{}
            \def\tzndstyle{invis}
            \def\tzndxpos{2.5*\x - 0.5}
        \fi
        
       \node [\tzndstyle]  (\y\x\curix) at (\tzndxpos + 1*\curx, 2.3*\y -\cury) {\tzndlbl}
       ;} 
    
    % ellipsis at end
      \foreach \y  in {0,...,\numvars}
        \node[anchor=center] at (2.5*\numseq + 1*\curx, 2.3*\y-\cury) {\largeptfont $\ldots$};
        
    % ------ Connectors ------------------------------------------
  % Horizontal arrows
  \foreach \y in {1,...,1}  
    \foreach \x in {0,...,\numseqm}
      \pgfmathtruncatemacro{\xp}{\x + 1}%
      \draw[stdarrow] (\y\x\curix)--(\y\xp\curix)
      ;
      
  % Vertical arrows (contiguous)
  \foreach \y in {1,...,\numvars}  
    \foreach \x in {0,...,\numseqm}
      \pgfmathtruncatemacro{\ym}{\y - 1}%
      \draw[stdarrow] (\ym\x\curix)--(\y\x\curix)
      ;
    
  % ------ Hierarchical psi ------------------------------------
    \node [latentctswhite]  (psi\curix) at (0.5 + 1*\curx, 7.0- \cury){\largeptfont $\bftheta^{(\curix)}$};
    \foreach \y in {1,...,\numvars}
      \foreach \x in {0,...,2}
        \ifthenelse{\x>0}{\def\looseamt{1.2}}{\def\looseamt{1.0}}
        \ifthenelse{\x>0}{\def\inangle{120}}{\def\inangle{60}}
        \ifthenelse{\equal{\x}{2} \AND \equal{\y}{2}}{\def\inangle{148}}{}
        \ifthenelse{\equal{\x}{0}}{\def\outangle{290+\x*20-\y*10+20}}{\def\outangle{290+\x*20+\ym*10}}
        \pgfmathtruncatemacro{\ym}{\y - 1}%
        \draw[stdarrow] (psi\curix) to[out=\outangle, in=\inangle, looseness=\looseamt] (\y\x\curix);
        
    \node [invistrans] (dotspsi) at (5.0+\curx, 6.5-\cury) {\huge $\ldots$};
 }

    
\node [invistrans, rotate=20] (dotsd1) at (1.8, -2.3) {\huge $\rdots$};
\node [invistrans, rotate=20] (dotsd2) at (2.8+\numseq*2.5, 7.13) {\huge $\rdots$};

\end{tikzpicture}

==> tikz/mtpd/3CMEffect.tex <==


%\begin{tikzpicture}
%\draw (0,0) --(1,2);
%\end{tikzpicture}
\iftrue
\begin{tikzpicture}[customsq/.style={minimum size=40pt,draw},
                    latentdiscrete/.style={minimum size=30pt,draw},
                    visiblects/.style={circle,minimum size=30pt,fill=purplevis!50, draw},
                    visiblediscrete/.style={minimum size=30pt,fill=purplevis!50, draw},
                    invis/.style={minimum size=0pt,fill=white, inner sep=0pt},
                    customsqgrey/.style={minimum size=40pt, color=lightgray, text=lightgray, draw}]
\definecolor{purplevis}{RGB}{185,164,219}

\draw[color=black!70!white, dashed, fill=RedViolet!5!white, line width=0.5mm] (-2.8,-1) rectangle ++(3.2,3.5);
\draw[color=black!70!white, dashed, fill=RoyalBlue!5!white, line width=0.5mm] (0.9,-1) rectangle ++(4.5,4.3);

\node [customsq]  (b1) at (-1, 1) {$C_1$};
\node [customsq]  (be) at (2.5, 1) {$C_e$};
\node [visiblects]  (by) at (4.6, 1) {$\y$};
\node [invis]     (b02) at (2.5, 2.8) {};

% \draw[thick, <-] (b1) to [out=295,in=65] (be);
\draw[thick, ->] (b1) to (be);
\draw[thick, ->] (be) to (by);

% annotations
\draw[thick, ->, color=red] (be) to (b02);

% CONTROL IN
\node [invis]     (control_in) at (-2.7,1) {};
\draw[thick, ->] (control_in) to (b1);
\node [invis]     (control_in) at (-2.7,1) {};
\node [invistrans] (control_text) at (-2.3, 1.2) {$\omega$};

% \node [invis] (control_text) at (1.5, -1.3) [right] {$k_{e1}$};
% \node [invistrans] (control_text) at (1.2, 1.2) [right] {$c_1$};
% \node [invistrans] (control_text) at (1.55, 2.7) [right] {$k_{e0}$};
% \draw[->] let \p1 = (parke0) in (parke0) to (\x1, 1cm+20pt);

% \node [blackdot] (parke0) at (2, 2.4) [right] {};

% \node [blackdot] (parke0) at (1.2, 1.5) [right] {};
% \node [blackdot] (park1e) at (1.2, 0.5) [right] {};
% \node [invistrans] (control_text) at (1.1, 1.95) [right] {$k_{e0}$};
% \node [invistrans] (control_text) at (1.1, 0.25) [right] {$k_{1e}$};

% \draw[->] let \p1 = (parke0) in (parke0) to (2.5cm-20pt, \y1);
% \draw[->] let \p1 = (park1e) in (park1e) to (2.5cm-20pt, \y1);

% \node [blackdot] (parke0) at (1.4, 2.3) [right] {};
\node [blackdot] (park1e) at (1.4, -0.5) [right] {};
% \node [invistrans] (control_text) at (1.2, 2.65) [right] {$k_{e0}$};
\node [invistrans] (control_text) at (1.2, -0.75) [right] {$k_{1e}, k_{e0}$};

% \draw[->] (parke0) to (be);
\draw[->] (park1e) to (be);

% RECURRENCE
\draw[thick, ->] (be) .. controls (2.0,-0.5) and (3.0,-0.5) ..  (be);
\draw[thick, ->] (b1) .. controls (-1.6,-0.5) and (-0.5,-0.5) ..  (b1);


\node [blackdot] (etanu) at (3.75, -0.2) [right] {};
\node [invistrans] (control_text) at (4.05, -0.2) [right] {$\mbf\eta, \nu$};

% \draw[->] (parke0) to (be);
\draw[->] (etanu) to (by);

% RECURRENCE
\draw[thick, ->] (be) .. controls (2.0,-0.5) and (3.0,-0.5) ..  (be);
\draw[thick, ->] (b1) .. controls (-1.6,-0.5) and (-0.5,-0.5) ..  (b1);


\node [invistrans, align=right] (control_text) at (-0.6, -0.7) {{\small \bf PK model}};

\node [invistrans, align=right] (control_text) at (4.4, -0.7) {{\small \bf PD model}};

\end{tikzpicture}
\fi


==> tikz/mtpd/mtpd-better.tex <==
\begin{tikzpicture}

% If changing number of horizontal nodes, update both
% numseq, and ensure xlabels has #numseq + 1 entries
\def\numseq{2}   % number of nodes horizontally
\def\xlabels{{"t-1","t","t+1"}}

\def\vsepnodes{2.3}  % vertical space between nodes
\def\hsepnodes{2.5}


% MAKE NODES
\foreach \x in {0,...,\numseq}
{
    \def\tzxpos{\hsepnodes*\x}
    \pgfmathsetmacro{\label}{\xlabels[\x]}
    % \pgfmathtruncatemacro{\label}{\x + 1}
    \node[visiblects](y\label) at (\tzxpos,\vsepnodes) {$\mbf y_{\label}$};
    \node[latentdiscrete](x1\label) at (\tzxpos,0) {$\mbf x_{\label}$};
    \node[visiblects](u\label) at (\tzxpos,-\vsepnodes) {$\mbf u_{\label}$};
}

\pgfmathtruncatemacro{\numseqm}{\numseq - 1}
\pgfmathtruncatemacro{\numseqp}{\numseq + 1}
\pgfmathtruncatemacro{\numseqpp}{\numseq + 2}
\pgfmathtruncatemacro{\sinklabelm}{\numseq + 1}
\pgfmathtruncatemacro{\sinklabel}{\numseq + 2}
% End sink
\def\tzsinkpos{\hsepnodes*\sinklabelm}
\node[invis](u\sinklabel) at (\tzsinkpos, -\vsepnodes) {\ldots};
\node[invis](x1\sinklabel) at (\tzsinkpos, 0) {\ldots}; {\ldots};
\node[invis](y\sinklabel) at (\tzsinkpos, \vsepnodes) {\ldots};
% Beginning source
\def\sourcelabel{source}
\node[invis](u\sourcelabel) at (-\hsepnodes, -\vsepnodes) {\ldots};
\node[invis](x1\sourcelabel) at (-\hsepnodes, 0) {\ldots}; {\ldots};


\node[latentcts](z) at (-\hsepnodes+0.1, \vsepnodes-0.5) {$\z$};


% MAKE ARROWS
% Vertical
\foreach \x in {0,...,\numseq}
{
    \pgfmathsetmacro{\label}{\xlabels[\x]}
    \draw[blackarrow] (u\label) -- (x1\label);
    \draw[blackarrow] (x1\label) -- (y\label);
    % \draw[blackarrow] (x1\label) to[out=45,in=-45] (y\label);
}
% Horizontal (numseqm!)
\foreach \x in {0,...,\numseqm}
{
    \pgfmathsetmacro{\label}{\xlabels[\x]}
    \pgfmathsetmacro{\labelnext}{\xlabels[\x+1]}
    \draw[blackarrow] (x1\label) -- (x1\labelnext);
}
% From latent variable
\foreach \x in {0,...,\numseq}
{
    \pgfmathsetmacro{\label}{\xlabels[\x]}
    \pgfmathtruncatemacro{\outangle}{-35+8*\x}
    \pgfmathtruncatemacro{\inangle}{135+3*\x}
    \draw[bluearrow] (z) to[out=\outangle,in=\inangle] (x1\label);
    \pgfmathtruncatemacro{\outangle}{35+8*\x}
    \ifthenelse{\equal{\x}{0}}{
        \pgfmathtruncatemacro{\inangle}{180}
        }{
        \pgfmathtruncatemacro{\inangle}{135+3*\x}
    }
    \draw[bluearrow] (z) to[out=\outangle,in=\inangle] (y\label);
}

% Source --> Recurrent
\pgfmathsetmacro{\firstlabel}{\xlabels[0]}
\draw[blackarrow] ( $ (x1\sourcelabel)!.33!(x1\firstlabel) $ ) -- (x1\firstlabel);

% Recurrent --> Sink
\pgfmathsetmacro{\lastlabel}{\xlabels[\numseq]}
\draw[blackarrow] (x1\lastlabel) -- ( $ (x1\lastlabel)!.75!(x1\numseqpp) $ );
    

\end{tikzpicture}
